(Z_2^k)-manifolds are isospectral on forms

We obtain a simple formula for the multiplicity of eigenvalues of the Hodge-Laplace operator, $\Delta_f$, acting on sections of the full exterior bundle over an arbitrary compact flat Riemannian n-manifold M with holonomy group Z_2^k, with 0<k<n. This formula implies that any two compact flat manifolds with holonomy group Z_2^k having isospectral lattices of translations are isospectral on forms, that is, with respect to $\Delta_f$. As a consequence, we construct a large family of pairwise $\Delta_f$-isospectral and nonhomeomorphic n-manifolds of cardinality greater than $2^{(n-1)(n-2)/2}$.

==> knzerosfig.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=knzerosfig.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00058300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4659,1037)(1126,-709)
\put(1126,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$v_1$}}}
\put(1876,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$v_2$}}}
\put(2626,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$v_3$}}}
\put(4501,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$v_{n-1}$}}}
\put(5251,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$v_n$}}}
\end{picture}

